ALMA Observations of Massive Clouds in the Central Molecular Zone: Ubiquitous Protostellar Outflows

We observe 1.3~mm spectral lines at 2000~AU resolution toward four massive molecular clouds in the Central Molecular Zone of the Galaxy to investigate their star formation activities. We focus on several potential shock tracers that are usually abundant in protostellar outflows, including SiO, SO, CH$_3$OH, H$_2$CO, HC$_3$N, and HNCO. We identify 43 protostellar outflows, including 37 highly likely ones and 6 candidates. The outflows are found toward both known high-mass star forming cores and less massive, seemingly quiescent cores, while 791 out of the 834 cores identified based on the continuum do not have detected outflows. The outflow masses range from less than 1~$M_\odot$ to a few tens of $M_\odot$, with typical uncertainties of a factor of 70. We do not find evidence of disagreement between relative molecular abundances in these outflows and in nearby analogs such as the well-studied L1157 and NGC7538S outflows. The results suggest that i) protostellar accretion disks driving outflows ubiquitously exist in the CMZ environment, ii) the large fraction of candidate starless cores is expected if these clouds are at very early evolutionary phases, with a caveat on the potential incompleteness of the outflows, iii) high-mass and low-mass star formation is ongoing simultaneously in these clouds, and iv) current data do not show evidence of difference between the shock chemistry in the outflows that determines the molecular abundances in the CMZ environment and in nearby clouds.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Transition spectral parameters of the outflow tracers.\label{appd_tab:molinfo}}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & Transition & Frequency (GHz)  & $E_u/k_\text{B}$ (K) & $A_{ul}$  (s$^{-1}$) & $g_J$/$g_K$/$g_I$ & $Q_\text{rot}$ & Rotation Constants (MHz)
 }
\startdata
SiO           & 5--4                       & 217.104919 & 31.3  & 5.197$\times$$10^{-4}$  & 11/1/1  & $\frac{k_\text{B}T_\text{ex}}{hB_0}+\frac{1}{3}$ & $B_0=21711.96$ \\
\cyacet{} & 24--23                  & 218.324723 &131.0 & 0.826$\times$$10^{-3}$ & 49/1/1 & \texttt{"}  & $B_0=4549.059$ \\
SO        & 6(5)--5(4)& 219.949442 & 35.0 & 1.335$\times$$10^{-4}$ & 13/1/0.5 & \texttt{"} & $B_0=21523.556$ \\
\fmh{}     & 3(0,3)--2(0,2)    & 218.222192  & 21.0 & 2.818$\times$$10^{-4}$ & 7/1/0.25   & $\frac{1}{2}\left(\frac{\pi k_\text{B}^3T_\text{ex}^3}{h^3A_0B_0C_0}\right)^{0.5}$ & $A_0=281970.56$ \\
& & & & & & & $B_0=38833.987$  \\
& & & & & & & $C_0=34004.244$ \\
\meth{}   & 4(2) --3(1)E1      & 218.440063 & 45.5 & 4.686$\times$$10^{-5}$ & 9/1/0.25 & $\frac{1}{3}\left(\frac{\pi k_\text{B}^3T_\text{ex}^3}{h^3A_0B_0C_0}\right)^{0.5}$ & $A_0=127523.4$ \\
& & & & & & & $B_0=24690.2$  \\
& & & & & & & $C_0=23759.7$ \\
HNCO     & 10(0,10)--9(0,9) & 219.798274 & 58.0 & 1.510$\times$$10^{-4}$ & 21/1/1 & $\left(\frac{\pi k_\text{B}^3T_\text{ex}^3}{h^3A_0B_0C_0}\right)^{0.5}$ & $A_0=912711.4$ \\
& & & & & & & $B_0=11071.00$  \\
& & & & & & & $C_0=10910.57$ \\
\enddata
\end{deluxetable}
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the outflows.\label{tab:outflows}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \vlsr{} & $M_\text{core}$ & Lobes & $\Delta v$ & $F_\text{int}$ & $N_\text{ref}$ & $X$ & $M_\text{out}$ & Notes\\
 & (\kms{}) & (\msol{}) & &  (\kms{}) & (Jy\,\kms{}) & (\sqc{}) & & (\msol{}) \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)
 }
\startdata
20\,\kms{}-A \#1 & 24.7 & 13.1& SiO-blue       & [1.5, 23.4]     & 2.83 & 1.12$\times$10$^{14}$ & 1.29$\times$10$^{-9}$ & 3.36 \\
            & [\mthc{}] &     & SO-blue        & [3.4, 23.5]     & 1.31 & 3.54$\times$10$^{14}$ & 4.08$\times$10$^{-9}$ & 3.46 \\
                 & 	    &     & \meth{}-blue   & [1.7, 23.4]     & 2.30 & 7.68$\times$10$^{15}$ & 8.84$\times$10$^{-8}$ & 4.73 \\
                 & 	    &     & \fmh{}-blue    & [2.8, 23.4]     & 1.89 & 6.32$\times$10$^{14}$ & 7.27$\times$10$^{-9}$ & 4.79 \\
                 & 	    &     & \cyacet{}-blue & [5.7, 23.4]     & 0.97 & 9.19$\times$10$^{13}$ & 1.06$\times$10$^{-9}$ & 3.96 & $X$(\cyacet) of \#2 \\
                 & 	    &     & HNCO-blue      & \nodata         & \nodata & \nodata & \nodata & \nodata \\
                 &      &     & SiO-red        & [25.8, 42.1]    & 0.79 & 5.14$\times$10$^{13}$ & 1.17$\times$10$^{-9}$ & 1.03 \\
                 & 	    &     & SO-red         & [26.0, 31.5]    & 0.38 & 2.00$\times$10$^{14}$ & 4.54$\times$10$^{-9}$ & 0.90 \\
                 & 	    &     & \meth{}-red    & [26.0, 35.6]    & 0.73 & 2.92$\times$10$^{15}$ & 6.64$\times$10$^{-8}$ & 2.00 \\
                 & 	    &     & \fmh{}-red     & [25.9, 36.8]    & 0.61 & 2.76$\times$10$^{14}$ & 6.28$\times$10$^{-9}$ & 1.78 \\
                 & 	    &     & \cyacet{}-red  & [26.0, 36.9]    & 0.22 & 4.65$\times$10$^{13}$ & 1.06$\times$10$^{-9}$ & 0.94 & $X$(\cyacet) of \#2 \\
                 & 	    &     & HNCO-red       & \nodata         & \nodata & \nodata & \nodata & \nodata \\
20\,\kms{}-A \#2 & 27.1 &197.6& SiO-blue       & [$-$5.2, 25.9]  & 2.45 & 1.87$\times$10$^{14}$ & 1.01$\times$10$^{-9}$ & 3.72 \\
            & [\mthc{}] &     & SO-blue        & [2.0, 25.8]     & 2.03 & 1.20$\times$10$^{15}$ & 6.54$\times$10$^{-9}$ & 3.34 \\
                 & 	  	&     & \meth{}-blue   & [$-$5.0, 25.8]  & 4.06 & 1.56$\times$10$^{16}$ & 8.46$\times$10$^{-8}$ & 8.71 \\
                 & 	  	&     & \fmh{}-blue    & [4.2, 26.0]     & 0.36 & 7.23$\times$10$^{14}$ & 3.92$\times$10$^{-9}$ & 1.68 \\
                 & 	  	&     & \cyacet{}-blue & [5.7, 26.1]     & 1.69 & 1.95$\times$10$^{14}$ & 1.06$\times$10$^{-9}$ & 6.79 \\
                 & 	  	&     & HNCO-blue      & [20.7, 25.8]    & 0.28 & 2.04$\times$10$^{14}$ & 1.11$\times$10$^{-9}$ & 4.50 \\
                 &      &     & SiO-red        & [28.4, 74.5]    & 2.75 & 1.22$\times$10$^{14}$ & 1.40$\times$10$^{-9}$ & 3.01 \\
                 & 	  	&     & SO-red         & [28.4, 51.5]    & 1.91 & 5.92$\times$10$^{14}$ & 6.80$\times$10$^{-9}$ & 3.01 \\
                 & 	  	&     & \meth{}-red    & [28.4, 38.3]    & 1.19 & 5.30$\times$10$^{15}$ & 6.09$\times$10$^{-8}$ & 3.56 \\
                 & 	  	&     & \fmh{}-red     & [28.4, 39.5]    & 1.13 & 7.49$\times$10$^{14}$ & 8.60$\times$10$^{-9}$ & 2.42 \\
                 & 	  	&     & \cyacet{}-red  & [28.4, 43.6]    & 1.21 & 9.21$\times$10$^{13}$ & 1.06$\times$10$^{-9}$ & 4.91 \\
                 & 	  	&     & HNCO-red       & [28.4, 36.8]    & 0.33 & 1.46$\times$10$^{14}$ & 1.68$\times$10$^{-9}$ & 3.57 \\
20\,\kms{}-B \#1*& 16.6 & 13.8& SiO-blue       & [$-$36.3, 15.3] & 4.61 & 3.11$\times$10$^{14}$ & 3.08$\times$10$^{-10}$& 22.92 \\
            & [\meth{}] &     & SO-blue        & [$-$11.3, 15.5] & 1.34 & 3.58$\times$10$^{14}$ & 3.54$\times$10$^{-10}$& 40.51 \\
                 & 	  	&     & \meth{}-blue   & [$-$19.9, 15.3] & 3.48 & 2.59$\times$10$^{16}$ & 2.56$\times$10$^{-8}$ & 24.69 \\
                 & 	  	&     & \fmh{}-blue    & [$-$18.8, 15.3] & 2.50 & 1.49$\times$10$^{15}$ & 1.47$\times$10$^{-9}$ & 31.29 \\
                 & 	  	&     & \cyacet{}-blue & [$-$3.8, 15.3]  & 0.60 & 1.32$\times$10$^{14}$ & 1.31$\times$10$^{-10}$& 19.85 \\
                 & 	  	&     & HNCO-blue      & [2.0, 15.5]     & 0.55 & 5.30$\times$10$^{14}$ & 5.24$\times$10$^{-10}$& 37.40 \\
                 &      &     & SiO-red        & [17.7, 39.4]    & 4.46 & 1.04$\times$10$^{14}$ & 1.89$\times$10$^{-10}$& 36.19 \\
                 & 	  	&     & SO-red         & [17.9, 28.8]    & 1.42 & 3.84$\times$10$^{14}$ & 6.96$\times$10$^{-10}$& 21.84 \\
                 & 	  	&     & \meth{}-red    & [17.9, 24.8]    & 0.68 & 2.55$\times$10$^{15}$ & 4.62$\times$10$^{-9}$ & 26.84 \\
                 & 	  	&     & \fmh{}-red     & [17.7, 26.0]    & 1.58 & 3.18$\times$10$^{14}$ & 5.77$\times$10$^{-10}$& 50.26 \\
                 & 	  	&     & \cyacet{}-red  & [17.8, 26.1]    & 0.33 & 7.20$\times$10$^{13}$ & 1.31$\times$10$^{-10}$& 10.69 \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-B \#2*& 15.1 & 27.9& SiO-blue       & [$-$7.9, 13.8]  & 0.76 & \nodata               & 5.81$\times$10$^{-10}$& 2.01 & $X$(SiO) of the red lobe \\
            & [\mthc{}] &     & SO-blue        & [8.7, 13.8]     & 0.04 & \nodata               & 2.28$\times$10$^{-9}$ & 0.18 & $X$(SO) of the red lobe \\
                 & 	  	&     & \meth{}-blue   & [$-$7.7, 14.0]  & 0.93 & \nodata               & 2.76$\times$10$^{-8}$ & 6.09 & $X$(\meth{}) of the red lobe \\
                 & 	  	&     & \fmh{}-blue    & [$-$10.7, 13.8] & 0.89 & \nodata               & 4.18$\times$10$^{-9}$ & 3.92 & $X$(\fmh) of the red lobe \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [16.4, 35.3]    & 1.73 & 1.39$\times$10$^{14}$ & 5.81$\times$10$^{-10}$& 4.58 \\
                 & 	  	&     & SO-red         & [16.4, 32.8]    & 0.96 & 5.46$\times$10$^{14}$ & 2.28$\times$10$^{-9}$ & 4.53 \\
                 & 	  	&     & \meth{}-red    & [16.4, 27.5]    & 0.65 & 6.60$\times$10$^{15}$ & 2.76$\times$10$^{-8}$ & 4.24 \\
                 & 	  	&     & \fmh{}-red     & [16.4, 31.4]    & 1.06 & 9.99$\times$10$^{14}$ & 4.18$\times$10$^{-9}$ & 4.64 \\
                 & 	  	&     & \cyacet{}-red  & [16.4, 26.1]    & 0.18 & 9.11$\times$10$^{13}$ & 3.81$\times$10$^{-10}$& 2.10 \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-C \#1 & 13.9 & 35.8& SiO-blue       & [$-$18.7, 12.6] & 0.59 & \nodata               & 1.44$\times$10$^{-9}$ & 0.62 & Mean $X$(SiO) of region C \\
            & [\meth{}] &     & SO-blue        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-blue   & [7.1, 12.6]     & 0.26 & \nodata               & 8.41$\times$10$^{-8}$ & 0.56 & Mean $X$(\meth) of region C \\
                 & 	  	&     & \fmh{}-blue    & [1.5, 12.6]     & 0.26 & \nodata               & 6.67$\times$10$^{-9}$ & 0.71 & Mean $X$(\fmh) of region C \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [15.0, 31.3]    & 0.67 & \nodata               & 1.44$\times$10$^{-9}$ & 0.72 & Mean $X$(SiO) of region C \\
                 & 	  	&     & SO-red         & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red    & [15.2, 20.7]    & 0.67 & \nodata               & 8.41$\times$10$^{-8}$ & 1.44 & Mean $X$(\meth) of region C \\
                 & 	  	&     & \fmh{}-red     & [15.0, 23.2]    & 0.35 & \nodata               & 6.67$\times$10$^{-9}$ & 0.97 & Mean $X$(\fmh) of region C \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & [15.2, 18.2]    & 0.03 & \nodata               & 2.24$\times$10$^{-9}$ & 0.46 & Mean $X$(HNCO) of region C \\
20\,\kms{}-C \#2*& 16.6 & 17.1& SiO-blue       & [$-$14.7, 15.3] & 2.18 & 7.03$\times$10$^{13}$ & 8.44$\times$10$^{-10}$& 3.96 \\
            & [\meth{}] &     & SO-blue        & [6.0, 15.5]     & 0.29 & 2.00$\times$10$^{14}$ & 2.40$\times$10$^{-9}$ & 1.31 \\
                 & 	  	&     & \meth{}-blue   & [$-$0.9, 15.3]  & 2.94 & 9.65$\times$10$^{15}$ & 1.16$\times$10$^{-7}$ & 4.59 \\
                 & 	  	&     & \fmh{}-blue    & [0.1, 15.3]     & 1.03 & 4.02$\times$10$^{14}$ & 4.83$\times$10$^{-9}$ & 3.93 \\
                 & 	  	&     & \cyacet{}-blue & [4.3, 15.3]     & 0.22 & 4.19$\times$10$^{13}$ & 5.03$\times$10$^{-10}$& 1.99 \\
                 & 	  	&     & HNCO-blue      & [$-$0.6, 15.5]  & 0.75 & 2.92$\times$10$^{14}$ & 3.51$\times$10$^{-9}$ & 3.79 \\
                 &      &     & SiO-red        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & SO-red         & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-red     & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-C \#3 & 13.9 & 5.9 & SiO-blue       & [$-$13.3, 12.6] & 1.09 & \nodata               & 1.42$\times$10$^{-9}$ & 1.18 & $X$(SiO) of the red lobe \\
            & [\meth{}] &     & SO-blue        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-blue   & [8.5, 12.6]     & 0.02 & \nodata               & 4.10$\times$10$^{-8}$ & 0.10 & $X$(\meth) of the red lobe \\
                 & 	  	&     & \fmh{}-blue    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [15.0, 74.5]    & 2.14 & 1.17$\times$10$^{14}$ & 1.42$\times$10$^{-9}$ & 2.31 \\
                 & 	  	&     & SO-red         & [15.2, 30.2]    & 0.46 & 1.25$\times$10$^{14}$ & 1.52$\times$10$^{-9}$ & 3.26 \\
                 & 	  	&     & \meth{}-red    & [15.2, 24.8]    & 0.25 & 3.38$\times$10$^{15}$ & 4.10$\times$10$^{-8}$ & 1.12 \\
                 & 	  	&     & \fmh{}-red     & [15.0, 25.9]    & 0.30 & 4.20$\times$10$^{14}$ & 5.10$\times$10$^{-9}$ & 1.07 \\
                 & 	  	&     & \cyacet{}-red  & [15.1, 34.2]    & 0.18 & 4.15$\times$10$^{13}$ & 5.04$\times$10$^{-10}$& 1.59 & Mean $X$(\cyacet) of region C \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-C \#4*& 11.2 & 4.8 & SiO-blue       & [$-$43.0, 9.9]  & 4.70 & 3.21$\times$10$^{14}$ & 1.29$\times$10$^{-9}$ & 5.58 \\
            & [\meth{}] &     & SO-blue        & [$-$42.0, 10.1] & 4.38 & 1.17$\times$10$^{15}$ & 4.74$\times$10$^{-9}$ & 9.92 \\
                 & 	  	&     & \meth{}-blue   & [$-$9.1, 9.9]   & 2.10 & 7.08$\times$10$^{15}$ & 2.85$\times$10$^{-8}$ & 13.37 \\
                 & 	  	&     & \fmh{}-blue    & [$-$9.3, 9.9]   & 1.75 & 1.07$\times$10$^{15}$ & 4.31$\times$10$^{-9}$ & 7.47 \\
                 & 	  	&     & \cyacet{}-blue & [$-$6.5, 9.9]   & 0.75 & 1.25$\times$10$^{14}$ & 5.04$\times$10$^{-10}$& 6.35 & Mean $X$(\cyacet) of region C \\
                 & 	  	&     & HNCO-blue      & [$-$6.0, 10.1]  & 0.76 & 3.92$\times$10$^{14}$ & 1.58$\times$10$^{-9}$ & 8.59 \\
                 &      &     & SiO-red        & [12.3, 61.0]    & 1.67 & 7.80$\times$10$^{13}$ & 1.16$\times$10$^{-9}$ & 2.20 \\
                 & 	  	&     & SO-red         & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-red     & [12.3, 25.9]    & 0.36 & 2.46$\times$10$^{14}$ & 3.66$\times$10$^{-9}$ & 1.81 \\
                 & 	  	&     & \cyacet{}-red  & [12.4, 15.2]    & 0.02 & 3.39$\times$10$^{13}$ & 5.04$\times$10$^{-10}$& 0.40 & Mean $X$(\cyacet) of region C \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-C \#5 & 12.5 & 18.7& SiO-blue       & [$-$39.0, 11.2] & 1.03 & 9.12$\times$10$^{13}$ & 4.37$\times$10$^{-10}$& 3.62 \\
            & [\mthc{}] &     & SO-blue        & [3.4, 11.5]     & 0.33 & 2.16$\times$10$^{14}$ & 1.03$\times$10$^{-9}$ & 3.42 \\
                 & 	  	&     & \meth{}-blue   & [3.1, 11.3]     & 1.01 & 7.29$\times$10$^{15}$ & 3.49$\times$10$^{-8}$ & 5.24 \\
                 & 	  	&     & \fmh{}-blue    & [1.5, 11.2]     & 0.13 & 2.91$\times$10$^{14}$ & 1.39$\times$10$^{-9}$ & 1.71 \\
                 & 	  	&     & \cyacet{}-blue & [1.6, 11.2]     & 0.20 & 8.65$\times$10$^{13}$ & 4.14$\times$10$^{-10}$& 1.93 \\
                 & 	  	&     & HNCO-blue      & [6.0, 11.5]     & 0.43 & 3.40$\times$10$^{14}$ & 1.63$\times$10$^{-9}$ & 4.74 \\
                 &      &     & SiO-red        & [13.7, 42.1]    & 2.12 & 1.43$\times$10$^{14}$ & 9.30$\times$10$^{-10}$& 3.49 \\
                 & 	  	&     & SO-red         & [13.8, 24.8]    & 1.25 & 2.36$\times$10$^{14}$ & 1.54$\times$10$^{-9}$ & 8.75 \\
                 & 	  	&     & \meth{}-red    & [13.8, 22.1]    & 1.07 & 8.52$\times$10$^{15}$ & 5.54$\times$10$^{-8}$ & 3.52 \\
                 & 	  	&     & \fmh{}-red     & [13.7, 25.9]    & 1.55 & 7.95$\times$10$^{14}$ & 5.17$\times$10$^{-9}$ & 5.50 \\
                 & 	  	&     & \cyacet{}-red  & [13.8, 32.8]    & 0.73 & 6.37$\times$10$^{13}$ & 4.14$\times$10$^{-10}$& 7.73 \\
                 & 	  	&     & HNCO-red       & [13.8, 19.5]    & 0.68 & 3.37$\times$10$^{14}$ & 2.19$\times$10$^{-9}$ & 5.54 \\
20\,\kms{}-C \#6 & 12.5 & 89.0& SiO-blue       & [$-$44.4, 11.2] & 2.08 & 3.01$\times$10$^{14}$ & 3.94$\times$10$^{-10}$& 8.12 \\
            & [\mthc{}] &     & SO-blue        & [$-$32.7, 11.5] & 1.15 & 9.86$\times$10$^{14}$ & 1.29$\times$10$^{-9}$ & 9.54 \\
                 & 	  	&     & \meth{}-blue   & [$-$13.2, 11.3] & 1.26 & 1.49$\times$10$^{16}$ & 1.95$\times$10$^{-8}$ & 11.74\\
                 & 	  	&     & \fmh{}-blue    & [$-$26.9, 11.2] & 0.86 & 1.49$\times$10$^{15}$ & 1.95$\times$10$^{-9}$ & 8.06 \\
                 & 	  	&     & \cyacet{}-blue & [$-$13.3, 11.2] & 0.62 & 2.07$\times$10$^{14}$ & 2.71$\times$10$^{-10}$& 9.82 \\
                 & 	  	&     & HNCO-blue      & [$-$2.0, 11.5]  & 0.25 & 5.11$\times$10$^{14}$ & 6.69$\times$10$^{-10}$& 6.67 \\
                 &      &     & SiO-red        & [13.7, 34.0]    & 0.96 & 1.01$\times$10$^{14}$ & 2.66$\times$10$^{-10}$& 5.53 \\
                 & 	  	&     & SO-red         & [13.8, 24.8]    & 0.31 & 5.56$\times$10$^{13}$ & 1.46$\times$10$^{-10}$& 22.54\\
                 & 	  	&     & \meth{}-red    & [13.8, 35.6]    & 0.71 & 9.70$\times$10$^{15}$ & 2.55$\times$10$^{-8}$ & 5.06 \\
                 & 	  	&     & \fmh{}-red     & [13.7, 34.1]    & 1.09 & 1.10$\times$10$^{15}$ & 2.89$\times$10$^{-9}$ & 6.91 \\
                 & 	  	&     & \cyacet{}-red  & [13.8, 30.1]    & 0.24 & 1.03$\times$10$^{14}$ & 2.71$\times$10$^{-10}$& 3.69 \\
                 & 	  	&     & HNCO-red       & [13.8, 16.8]    & 0.06 & 9.40$\times$10$^{13}$ & 2.47$\times$10$^{-10}$& 4.13 \\
20\,\kms{}-C \#7 & 15.1 & 29.2& SiO-blue       & [$-$1.2, 13.8]  & 1.25 & 7.24$\times$10$^{13}$ & 9.64$\times$10$^{-10}$& 1.98 \\
            & [\mthc{}] &     & SO-blue        & [0.7, 13.8]     & 0.94 & 4.48$\times$10$^{14}$ & 5.96$\times$10$^{-9}$ & 1.69 \\
                 & 	  	&     & \meth{}-blue   & [4.4, 14.0]     & 2.05 & 1.23$\times$10$^{16}$ & 1.64$\times$10$^{-7}$ & 2.27 \\
                 & 	  	&     & \fmh{}-blue    & [2.8, 13.8]     & 0.24 & 3.21$\times$10$^{14}$ & 4.27$\times$10$^{-9}$ & 1.01 \\
                 & 	  	&     & \cyacet{}-blue & [5.7, 13.9]     & 0.32 & 8.40$\times$10$^{13}$ & 1.12$\times$10$^{-9}$ & 1.21 \\
                 & 	  	&     & HNCO-blue      & [10.1, 13.8]    & 0.22 & 2.28$\times$10$^{14}$ & 3.04$\times$10$^{-9}$ & 1.31 \\
                 &      &     & SiO-red        & [16.4, 46.1]    & 3.52 & 9.16$\times$10$^{13}$ & 1.45$\times$10$^{-9}$ & 3.72 \\
                 & 	  	&     & SO-red         & [16.4, 30.2]    & 2.21 & 6.94$\times$10$^{14}$ & 1.10$\times$10$^{-8}$ & 2.16 \\
                 & 	  	&     & \meth{}-red    & [16.4, 27.5]    & 1.68 & 3.64$\times$10$^{15}$ & 5.77$\times$10$^{-8}$ & 5.29 \\
                 & 	  	&     & \fmh{}-red     & [16.4, 30.0]    & 3.65 & 8.18$\times$10$^{14}$ & 1.30$\times$10$^{-8}$ & 5.17 \\
                 & 	  	&     & \cyacet{}-red  & [16.4, 22.0]    & 0.13 & 7.06$\times$10$^{13}$ & 1.12$\times$10$^{-9}$ & 0.50 \\
                 & 	  	&     & HNCO-red       & [16.4, 23.5]    & 0.66 & 1.36$\times$10$^{14}$ & 2.15$\times$10$^{-9}$ & 5.48 \\
20\,\kms{}-C \#8 & 15.1 & 10.4& SiO-blue       & [$-$10.6, 13.8] & 1.36 & 8.97$\times$10$^{13}$ & 4.12$\times$10$^{-9}$ & 0.51 \\
            & [\mthc{}] &     & SO-blue        & [$-$10.0, 13.8] & 1.31 & 4.74$\times$10$^{14}$ & 2.18$\times$10$^{-8}$ & 0.65 \\
                 & 	  	&     & \meth{}-blue   & [$-$7.7, 14.0]  & 0.64 & 5.34$\times$10$^{15}$ & 2.45$\times$10$^{-7}$ & 0.48 \\
                 & 	  	&     & \fmh{}-blue    & [$-$9.3, 13.8]  & 0.20 & 2.69$\times$10$^{14}$ & 1.23$\times$10$^{-8}$ & 0.30 \\
                 & 	  	&     & \cyacet{}-blue & [9.7, 13.9]     & 0.07 & 7.45$\times$10$^{12}$ & 3.42$\times$10$^{-10}$& 0.88 \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [16.4, 47.5]    & 3.54 & 1.33$\times$10$^{14}$ & 2.46$\times$10$^{-9}$ & 2.20 \\
                 & 	  	&     & SO-red         & [16.4, 38.2]    & 1.82 & 5.36$\times$10$^{14}$ & 9.90$\times$10$^{-9}$ & 1.97 \\
                 & 	  	&     & \meth{}-red    & [16.4, 27.5]    & 0.50 & 3.22$\times$10$^{15}$ & 5.95$\times$10$^{-8}$ & 1.55 \\
                 & 	  	&     & \fmh{}-red     & [16.4, 38.1]    & 1.41 & 7.75$\times$10$^{14}$ & 1.43$\times$10$^{-8}$ & 1.81 \\
                 & 	  	&     & \cyacet{}-red  & [16.4, 22.0]    & 0.12 & 1.85$\times$10$^{13}$ & 3.42$\times$10$^{-10}$& 1.46 \\
                 & 	  	&     & HNCO-red       & [16.4, 20.8]    & 0.18 & 1.61$\times$10$^{14}$ & 2.98$\times$10$^{-9}$ & 1.10 \\
20\,\kms{}-C \#9 & 11.1 & 10.4& SiO-blue       & [$-$9.3, 9.8]   & 0.60 & 1.26$\times$10$^{14}$ & 1.05$\times$10$^{-9}$ & 0.89 \\
            &[\cyacet{}]&     & SO-blue        & [2.0, 10.1]     & 0.08 & 2.18$\times$10$^{14}$ & 1.82$\times$10$^{-9}$ & 0.48 \\
                 & 	  	&     & \meth{}-blue   & [3.1, 9.9]      & 0.23 & 5.77$\times$10$^{15}$ & 4.81$\times$10$^{-8}$ & 0.87\\
                 & 	  	&     & \fmh{}-blue    & [1.5, 9.8]      & 0.30 & 5.64$\times$10$^{14}$ & 4.70$\times$10$^{-9}$ & 1.17 \\
                 & 	  	&     & \cyacet{}-blue & [7.0, 9.8]      & 0.03 & 4.51$\times$10$^{13}$ & 3.76$\times$10$^{-10}$& 0.32 \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [12.3, 44.8]    & 0.75 & 1.45$\times$10$^{14}$ & 2.92$\times$10$^{-9}$ & 0.39 \\
                 & 	  	&     & SO-red         & [12.4, 44.8]    & 0.99 & 8.00$\times$10$^{14}$ & 1.61$\times$10$^{-8}$ & 0.66 \\
                 & 	  	&     & \meth{}-red    & [12.4, 20.7]    & 0.21 & 4.93$\times$10$^{15}$ & 9.91$\times$10$^{-8}$ & 0.38 \\
                 & 	  	&     & \fmh{}-red     & [12.3, 27.3]    & 0.16 & 4.28$\times$10$^{14}$ & 8.60$\times$10$^{-9}$ & 0.35 \\
                 & 	  	&     & \cyacet{}-red  & [12.4, 16.6]    & 0.03 & 1.87$\times$10$^{13}$ & 3.76$\times$10$^{-10}$& 0.37 \\
                 & 	  	&     & HNCO-red       & [12.4, 16.8]    & 0.16 & 1.84$\times$10$^{14}$ & 3.70$\times$10$^{-9}$ & 0.76 \\
20\,\kms{}-D \#1 & 11.1 & 56.2& SiO-blue       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
            & [\mthc{}] &     & SO-blue        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-blue   & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-blue    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [12.3, 35.3]    & 1.35 & \nodata               & 3.83$\times$10$^{-9}$ & 0.54 & Mean $X$(SiO) of region D \\
                 & 	  	&     & SO-red         & [12.4, 16.8]    & 0.25 & \nodata               & 1.70$\times$10$^{-8}$ & 0.16 & Mean $X$(SO) of region D \\
                 & 	  	&     & \meth{}-red    & [12.4, 18.0]    & 0.40 & \nodata               & 1.74$\times$10$^{-7}$ & 0.42 & Mean $X$(\meth) of region D \\
                 & 	  	&     & \fmh{}-red     & [12.3, 19.2]    & 0.63 & \nodata               & 1.68$\times$10$^{-8}$ & 0.69 & Mean $X$(\fmh) of region D \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & [12.4, 15.5]    & 0.17 & \nodata               & 1.18$\times$10$^{-8}$ & 0.53 & Mean $X$(HNCO) of region D \\
20\,\kms{}-D \#2 & 11.1 & 56.2& SiO-blue       & [$-$21.4, 9.8]  & 8.95 & 2.03$\times$10$^{14}$ & 1.01$\times$10$^{-9}$ & 13.58 \\
            & [\mthc{}] &     & SO-blue        & [$-$20.7, 9.8]  & 8.28 & 6.64$\times$10$^{14}$ & 3.30$\times$10$^{-9}$ & 26.94 \\
                 & 	  	&     & \meth{}-blue   & [$-$10.5, 9.9]  & 7.00 & 3.83$\times$10$^{15}$ & 1.91$\times$10$^{-8}$ & 66.50 \\
                 & 	  	&     & \fmh{}-blue    & [$-$14.7, 9.8]  & 7.39 & 8.66$\times$10$^{14}$ & 4.31$\times$10$^{-9}$ & 31.52 \\
                 & 	  	&     & \cyacet{}-blue & [$-$6.5, 9.8]   & 1.92 & 1.24$\times$10$^{14}$ & 6.18$\times$10$^{-10}$& 13.33 \\
                 & 	  	&     & HNCO-blue      & [$-$6.0, 9.8]   & 1.42 & 3.78$\times$10$^{14}$ & 1.88$\times$10$^{-9}$ & 26.99 \\
                 &      &     & SiO-red        & [12.3, 17.8]    & 0.47 & 5.56$\times$10$^{13}$ & 3.97$\times$10$^{-10}$& 1.81 \\
                 & 	  	&     & SO-red         & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red    & [12.4, 18.0]    & 1.28 & 9.72$\times$10$^{15}$ & 6.93$\times$10$^{-8}$ & 3.34 \\
                 & 	  	&     & \fmh{}-red     & [12.3, 16.5]    & 0.99 & 4.10$\times$10$^{14}$ & 2.92$\times$10$^{-9}$ & 6.23 \\
                 & 	  	&     & \cyacet{}-red  & [12.4, 17.9]    & 0.16 & 8.66$\times$10$^{13}$ & 6.18$\times$10$^{-10}$& 1.13 \\
                 & 	  	&     & HNCO-red       & [12.4, 16.8]    & 0.39 & 2.43$\times$10$^{14}$ & 1.73$\times$10$^{-9}$ & 8.07 \\
20\,\kms{}-D \#3 &  9.9 & 35.1& SiO-blue       & [$-$26.8, 8.6]  & 2.74 & 2.14$\times$10$^{14}$ & 2.31$\times$10$^{-9}$ & 1.82 \\
            & [\meth{}] &     & SO-blue        & [$-$16.6, 8.8]  & 1.36 & 6.98$\times$10$^{14}$ & 7.52$\times$10$^{-9}$ & 1.95 \\
                 & 	  	&     & \meth{}-blue   & [$-$1.0, 8.6]   & 1.10 & 4.58$\times$10$^{15}$ & 4.94$\times$10$^{-8}$ & 4.03 \\
                 & 	  	&     & \fmh{}-blue    & [$-$2.6, 8.6]   & 0.59 & 3.39$\times$10$^{14}$ & 3.65$\times$10$^{-9}$ & 2.97 \\
                 & 	  	&     & \cyacet{}-blue & [$-$1.1, 8.5]   & 0.46 & 8.20$\times$10$^{13}$ & 8.84$\times$10$^{-10}$& 2.24 & Mean $X$(\cyacet) of region D \\
                 & 	  	&     & HNCO-blue      & [$-$0.6, 8.8]   & 0.62 & 2.77$\times$10$^{14}$ & 2.99$\times$10$^{-9}$ & 7.44 \\
                 &      &     & SiO-red        & [11.2, 38.0]    & 2.09 & 1.13$\times$10$^{14}$ & 3.96$\times$10$^{-9}$ & 0.81 \\
                 & 	  	&     & SO-red         & [11.2, 23.5]    & 0.63 & 2.56$\times$10$^{14}$ & 8.98$\times$10$^{-9}$ & 0.75 \\
                 & 	  	&     & \meth{}-red    & [11.2, 21.2]    & 0.14 & 1.24$\times$10$^{15}$ & 4.35$\times$10$^{-8}$ & 0.59 \\
                 & 	  	&     & \fmh{}-red     & [11.0, 19.2]    & 0.11 & 2.10$\times$10$^{14}$ & 7.37$\times$10$^{-9}$ & 0.27 \\
                 & 	  	&     & \cyacet{}-red  & [11.1, 21.1]    & 0.05 & 2.52$\times$10$^{13}$ & 8.84$\times$10$^{-10}$& 0.23 & Mean $X$(\cyacet) of region D \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-D \#4 & 11.1 & 38.7& SiO-blue       & [$-$7.9, 9.8]   & 2.03 & 9.71$\times$10$^{13}$ & 3.53$\times$10$^{-9}$ & 0.88 \\
            & [\mthc{}] &     & SO-blue        & [$-$3.3, 9.8]   & 0.68 & 3.84$\times$10$^{14}$ & 1.40$\times$10$^{-8}$ & 0.53 \\
                 & 	  	&     & \meth{}-blue   & [$-$1.0, 9.9]   & 1.26 & 9.10$\times$10$^{15}$ & 3.31$\times$10$^{-7}$ & 0.69 \\
                 & 	  	&     & \fmh{}-blue    & [$-$9.3, 9.8]   & 0.82 & 4.88$\times$10$^{14}$ & 1.78$\times$10$^{-8}$ & 0.84 \\
                 & 	  	&     & \cyacet{}-blue & [3.0, 9.8]      & 0.08 & 3.17$\times$10$^{13}$ & 1.15$\times$10$^{-9}$ & 0.31 \\
                 & 	  	&     & HNCO-blue      & [$-$0.6, 9.8]   & 0.25 & 3.90$\times$10$^{14}$ & 1.42$\times$10$^{-8}$ & 0.62 \\
                 &      &     & SiO-red        & [12.3, 38.0]    & 1.62 & 1.07$\times$10$^{14}$ & 1.04$\times$10$^{-8}$ & 0.24 \\
                 & 	  	&     & SO-red         & [12.4, 22.2]    & 0.71 & 3.46$\times$10$^{14}$ & 3.36$\times$10$^{-8}$ & 0.23 \\
                 & 	  	&     & \meth{}-red    & [12.4, 18.0]    & 0.52 & 2.86$\times$10$^{15}$ & 2.77$\times$10$^{-7}$ & 0.34 \\
                 & 	  	&     & \fmh{}-red     & [12.3, 21.9]    & 0.77 & 4.33$\times$10$^{14}$ & 4.20$\times$10$^{-8}$ & 0.34 \\
                 & 	  	&     & \cyacet{}-red  & [12.4, 13.9]    & 0.05 & 1.19$\times$10$^{13}$ & 1.15$\times$10$^{-9}$ & 0.21 \\
                 & 	  	&     & HNCO-red       & [12.4, 19.5]    & 0.72 & 3.01$\times$10$^{14}$ & 2.92$\times$10$^{-8}$ & 0.88 \\
20\,\kms{}-E \#1 & 11.2 & 5.8 & SiO-blue       & [$-$34.9, 9.9]  & 7.00 & \nodata               & 1.69$\times$10$^{-9}$ & 6.35 & Mean $X$(SiO) of the cloud \\
            & [\meth{}] &     & SO-blue        & [$-$10.0, 10.1] & 2.78 & \nodata               & 7.10$\times$10$^{-9}$ & 4.20 & Mean $X$(SO) of the cloud \\
                 & 	  	&     & \meth{}-blue   & [5.8, 9.9]      & 0.24 & \nodata               & 9.86$\times$10$^{-8}$ & 0.45 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-blue    & [$-$0.1, 9.9]   & 1.49 & \nodata               & 7.99$\times$10$^{-9}$ & 3.42 & Mean $X$(\fmh) of the cloud \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [12.3, 24.5]    & 0.88 & \nodata               & 1.69$\times$10$^{-9}$ & 0.79 & Mean $X$(SiO) of the cloud \\
                 & 	  	&     & SO-red         & [12.5, 20.8]    & 1.27 & \nodata               & 7.10$\times$10$^{-9}$ & 1.92 & Mean $X$(SO) of the cloud \\
                 & 	  	&     & \meth{}-red    & [12.5, 18.0]    & 0.55 & \nodata               & 9.86$\times$10$^{-8}$ & 1.02 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-red     & [12.3, 20.5]    & 1.11 & \nodata               & 7.99$\times$10$^{-9}$ & 2.57 & Mean $X$(\fmh) of the cloud \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & [12.5, 22.5]    & 0.56 & \nodata               & 4.40$\times$10$^{-9}$ & 4.54 & Mean $X$(HNCO) of the cloud \\
20\,\kms{}-F \#1 &  6.1 & 6.4 & SiO-blue       & [$-$21.4, 4.8]  & 3.39 & \nodata               & 1.69$\times$10$^{-9}$ & 3.08 & Mean $X$(SiO) of the cloud \\
               & [\ceo] &     & SO-blue        & [$-$2.0, 4.8]   & 1.54 & \nodata               & 7.10$\times$10$^{-9}$ & 2.34 & Mean $X$(SO) of the cloud \\
                 & 	  	&     & \meth{}-blue   & [$-$1.0, 4.8]   & 1.26 & \nodata               & 9.86$\times$10$^{-8}$ & 2.32 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-blue    & [$-$3.9, 4.8]   & 1.51 & \nodata               & 7.99$\times$10$^{-9}$ & 3.48 & Mean $X$(\fmh) of the cloud \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & [$-$2.0, 4.8]   & 1.25 & \nodata               & 4.40$\times$10$^{-9}$ & 10.12 & Mean $X$(HNCO) of the cloud \\
                 &      &     & SiO-red        & [7.4, 29.9]     & 3.01 & \nodata               & 1.69$\times$10$^{-9}$ & 2.73 & Mean $X$(SiO) of the cloud \\
                 & 	  	&     & SO-red         & [7.4, 17.4]     & 0.82 & \nodata               & 7.10$\times$10$^{-9}$ & 1.24 & Mean $X$(SO) of the cloud \\
                 & 	  	&     & \meth{}-red    & [7.4, 17.4]     & 0.22 & \nodata               & 9.86$\times$10$^{-8}$ & 0.40 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-red     & [7.4, 16.5]     & 0.76 & \nodata               & 7.99$\times$10$^{-9}$ & 1.74 & Mean $X$(\fmh) of the cloud \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
20\,\kms{}-G \#1*&  8.5 & 17.8& SiO-blue       & [$-$12.0, 7.2]  & 1.28 & 6.93$\times$10$^{13}$ & 1.28$\times$10$^{-9}$ & 1.54 \\
            & [\mthc{}] &     & SO-blue        & [$-$0.6, 7.5]   & 1.03 & 3.40$\times$10$^{14}$ & 6.28$\times$10$^{-9}$ & 1.76 \\
                 & 	  	&     & \meth{}-blue   & [0.4, 7.2]      & 1.12 & 1.00$\times$10$^{16}$ & 1.85$\times$10$^{-7}$ & 1.09 \\
                 & 	  	&     & \fmh{}-blue    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-blue & [$-$4.3, 7.2]   & 0.29 & 7.72$\times$10$^{13}$ & 1.43$\times$10$^{-9}$ & 0.87 \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [9.6, 29.9]     & 2.14 & 5.64$\times$10$^{13}$ & 1.34$\times$10$^{-9}$ & 2.44 \\
                 & 	  	&     & SO-red         & [9.8, 11.5]     & 0.15 & 9.36$\times$10$^{13}$ & 2.22$\times$10$^{-9}$ & 0.75 \\
                 & 	  	&     & \meth{}-red    & [9.8, 16.7]     & 0.60 & 6.68$\times$10$^{15}$ & 1.59$\times$10$^{-7}$ & 0.69 \\
                 & 	  	&     & \fmh{}-red     & [9.6, 17.8]     & 0.74 & 3.58$\times$10$^{14}$ & 8.52$\times$10$^{-9}$ & 1.60 \\
                 & 	  	&     & \cyacet{}-red  & [9.7, 16.6]     & 0.46 & 6.00$\times$10$^{13}$ & 1.43$\times$10$^{-9}$ & 1.37 \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
Sgr B1-off-A \#1 & 28.4 & 55.2& SiO-blue       & [3.2, 27.2]     & 2.43 & 1.81$\times$10$^{14}$ & 1.82$\times$10$^{-9}$ & 2.06 \\
            & [\mthc{}] &     & SO-blue        & [4.7, 27.1]     & 1.24 & 7.34$\times$10$^{14}$ & 7.40$\times$10$^{-9}$ & 1.81 \\
                 & 	  	&     & \meth{}-blue   & [$-$2.3, 27.1]  & 1.72 & 1.02$\times$10$^{16}$ & 1.03$\times$10$^{-7}$ & 3.05 \\
                 & 	  	&     & \fmh{}-blue    & [4.2, 27.3]     & 1.56 & 1.11$\times$10$^{15}$ & 1.12$\times$10$^{-8}$ & 2.58 \\
                 & 	  	&     & \cyacet{}-blue & [9.7, 27.4]     & 1.38 & 1.97$\times$10$^{14}$ & 1.99$\times$10$^{-9}$ & 2.98 \\
                 & 	  	&     & HNCO-blue      & [22.1, 27.1]    & 0.18 & 1.64$\times$10$^{14}$ & 1.65$\times$10$^{-9}$ & 1.93 \\
                 &      &     & SiO-red        & [29.7, 51.5]    & 1.75 & 6.73$\times$10$^{13}$ & 1.50$\times$10$^{-9}$ & 1.79 \\
                 & 	  	&     & SO-red         & [29.7, 50.2]    & 0.90 & 4.78$\times$10$^{14}$ & 1.06$\times$10$^{-8}$ & 0.92 \\
                 & 	  	&     & \meth{}-red    & [29.7, 49.1]    & 1.31 & 6.57$\times$10$^{15}$ & 1.46$\times$10$^{-7}$ & 1.64 \\
                 & 	  	&     & \fmh{}-red     & [29.7, 51.6]    & 1.02 & 6.77$\times$10$^{14}$ & 1.51$\times$10$^{-8}$ & 1.26 \\
                 & 	  	&     & \cyacet{}-red  & [29.7, 39.6]    & 0.72 & 8.93$\times$10$^{13}$ & 1.99$\times$10$^{-9}$ & 1.55 \\
                 & 	  	&     & HNCO-red       & [29.7, 39.5]    & 0.64 & 2.91$\times$10$^{14}$ & 6.47$\times$10$^{-9}$ & 1.79 \\
Sgr B1-off-B \#1 & 28.8 & 14.5& SiO-blue       & [17.7, 27.5]    & 0.15 & \nodata               & 1.39$\times$10$^{-9}$ & 0.16 & Mean $X$(SiO) of the cloud \\
            & [\meth{}] &     & SO-blue        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-blue   & [22.0, 27.5]    & 0.09 & \nodata               & 8.63$\times$10$^{-8}$ & 0.20 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-blue    & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 &      &     & SiO-red        & [29.9, 39.4]    & 0.12 & \nodata               & 1.39$\times$10$^{-9}$ & 0.13 & Mean $X$(SiO) of the cloud \\
                 & 	  	&     & SO-red         & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red    & [30.1, 35.6]    & 0.12 & \nodata               & 8.63$\times$10$^{-8}$ & 0.26 & Mean $X$(\meth) of the cloud \\
                 & 	  	&     & \fmh{}-red     & [29.9, 40.8]    & 0.11 & \nodata               & 1.09$\times$10$^{-8}$ & 0.19 & Mean $X$(\fmh) of the cloud \\
                 & 	  	&     & \cyacet{}-red  & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-red       & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
Sgr B1-off-C \#1 & 30.0 & 30.6& SiO-blue       & [8.3, 28.7]     & 0.46 & \nodata               & 1.66$\times$10$^{-9}$ & 0.42 & $X$(SiO) of the red lobe  \\
          & [\cyacet{}] &     & SO-blue        & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-blue   & [22.0, 28.9]    & 0.15 & \nodata               & 5.39$\times$10$^{-8}$ & 0.50 & $X$(\meth) of the red lobe \\
                 & 	  	&     & \fmh{}-blue    & [11.0, 28.7]    & 0.52 & \nodata               & 1.11$\times$10$^{-8}$ & 0.87 & $X$(\fmh) of the red lobe \\
                 & 	  	&     & \cyacet{}-blue & \nodata         & \nodata & \nodata            & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue      & [24.7, 28.8]    & 0.09 & \nodata               & 5.41$\times$10$^{-9}$ & 0.29 & $X$(HNCO) of the red lobe \\
                 &      &     & SiO-red        & [31.2, 51.5]    & 0.55 & 8.64$\times$10$^{13}$ & 1.66$\times$10$^{-9}$ & 0.51 \\
                 & 	  	&     & SO-red         & [31.3, 47.5]    & 0.19 & 2.84$\times$10$^{14}$ & 5.44$\times$10$^{-9}$ & 0.38 \\
                 & 	  	&     & \meth{}-red    & [31.3, 39.7]    & 0.24 & 2.81$\times$10$^{15}$ & 5.39$\times$10$^{-8}$ & 0.81 \\
                 & 	  	&     & \fmh{}-red     & [31.3, 47.5]    & 0.63 & 5.78$\times$10$^{14}$ & 1.11$\times$10$^{-8}$ & 1.05 \\
                 & 	  	&     & \cyacet{}-red  & [31.3, 38.2]    & 0.17 & 3.40$\times$10$^{13}$ & 6.52$\times$10$^{-10}$& 1.10 \\
                 & 	  	&     & HNCO-red       & [31.3, 39.5]    & 0.16 & 2.82$\times$10$^{14}$ & 5.41$\times$10$^{-9}$ & 0.53 \\
Sgr B1-off-C \#2 & 29.7 &230.4& SiO-blue       & [20.5, 28.6]    & 0.51 & 5.13$\times$10$^{13}$ & 1.01$\times$10$^{-9}$ & 0.78 \\
            & [\mthc{}] &     & SO-blue        & [20.7, 28.4]    & 0.77 & 4.52$\times$10$^{14}$ & 8.86$\times$10$^{-9}$ & 0.94 \\
                 & 	  	&     & \meth{}-blue   & [19.3, 28.4]    & 0.27 & 4.90$\times$10$^{15}$ & 9.61$\times$10$^{-8}$ & 0.51 \\
                 & 	  	&     & \fmh{}-blue    & [11.0, 28.7]    & 0.44 & 4.61$\times$10$^{14}$ & 9.04$\times$10$^{-9}$ & 0.90 \\
                 & 	  	&     & \cyacet{}-blue & [24.6, 28.4]    & 0.20 & 5.34$\times$10$^{13}$ & 1.05$\times$10$^{-9}$ & 0.80 \\
                 & 	  	&     & HNCO-blue      & [24.7, 28.4]    & 0.17 & 1.52$\times$10$^{14}$ & 2.98$\times$10$^{-9}$ & 1.02 \\
                 &      &     & SiO-red        & [31.0, 35.3]    & 0.27 & \nodata               & 1.01$\times$10$^{-9}$ & 0.42 & $X$(SiO) of the blue lobe \\
                 & 	  	&     & SO-red         & [31.0, 36.8]    & 0.95 & 2.20$\times$10$^{14}$ & 2.72$\times$10$^{-9}$ & 3.78 \\
                 & 	  	&     & \meth{}-red    & [31.0, 35.6]    & 0.98 & 3.80$\times$10$^{15}$ & 4.70$\times$10$^{-8}$ & 3.79 \\
                 & 	  	&     & \fmh{}-red     & [31.0, 40.8]    & 0.64 & 4.69$\times$10$^{14}$ & 5.80$\times$10$^{-9}$ & 2.04 \\
                 & 	  	&     & \cyacet{}-red  & [31.0, 38.2]    & 0.27 & 8.47$\times$10$^{13}$ & 1.05$\times$10$^{-9}$ & 1.09 \\
                 & 	  	&     & HNCO-red       & [31.0, 36.8]    & 0.66 & 3.29$\times$10$^{14}$ & 4.07$\times$10$^{-9}$ & 2.91 \\
Sgr B1-off-C \#3 & 30.0 & 32.6& SiO-blue       & [17.7, 28.7]    & 0.28 & 5.22$\times$10$^{13}$ & 9.50$\times$10$^{-10}$& 0.46 \\
          & [\cyacet{}] &     & SO-blue        & [19.4, 28.8]    & 0.16 & 2.32$\times$10$^{14}$ & 4.22$\times$10$^{-9}$ & 0.42 \\
                 & 	  	&     & \meth{}-blue   & [17.9, 28.9]    & 0.32 & 4.16$\times$10$^{15}$ & 7.57$\times$10$^{-8}$ & 0.78 \\
                 & 	  	&     & \fmh{}-blue    & [17.7, 28.7]    & 0.36 & 6.18$\times$10$^{14}$ & 1.12$\times$10$^{-8}$ & 0.60 \\
                 & 	  	&     & \cyacet{}-blue & [21.9, 28.8]    & 0.12 & 7.08$\times$10$^{13}$ & 1.29$\times$10$^{-9}$ & 0.38 \\
                 & 	  	&     & HNCO-blue      & [20.7, 28.8]    & 0.27 & 3.08$\times$10$^{14}$ & 5.61$\times$10$^{-9}$ & 0.86 \\
                 &      &     & SiO-red        & [31.2, 46.0]    & 1.38 & 9.48$\times$10$^{13}$ & 1.42$\times$10$^{-9}$ & 1.50 \\
                 & 	  	&     & SO-red         & [31.3, 44.9]    & 1.01 & 2.72$\times$10$^{14}$ & 4.06$\times$10$^{-9}$ & 2.69 \\
                 & 	  	&     & \meth{}-red    & [31.3, 42.4]    & 0.92 & 5.52$\times$10$^{15}$ & 8.25$\times$10$^{-8}$ & 2.04 \\
                 & 	  	&     & \fmh{}-red     & [31.3, 42.2]    & 1.81 & 8.52$\times$10$^{14}$ & 1.27$\times$10$^{-8}$ & 2.64 \\
                 & 	  	&     & \cyacet{}-red  & [31.3, 39.6]    & 0.49 & 8.62$\times$10$^{13}$ & 1.29$\times$10$^{-9}$ & 1.62 \\
                 & 	  	&     & HNCO-red       & [31.3, 38.2]    & 0.73 & 2.72$\times$10$^{14}$ & 4.07$\times$10$^{-9}$ & 3.20 \\
Sgr C-A \#1     &$-$51.6& 10.9& SiO-blue      &[$-$74.4, $-$52.8]& 4.94 & 5.40$\times$10$^{13}$ & 1.60$\times$10$^{-9}$ & 4.71 \\
            & [\mthc{}] &     & SO-blue       &[$-$64.6, $-$52.9]& 1.48 & 2.12$\times$10$^{14}$ & 6.28$\times$10$^{-9}$ & 2.53 \\
                 & 	  	&     & \meth{}-blue  &[$-$58.9, $-$52.9]& 0.57 & 2.04$\times$10$^{15}$ & 6.05$\times$10$^{-8}$ & 1.69 \\
                 & 	  	&     & \fmh{}-blue   &[$-$64.6, $-$52.9]& 0.62 & 6.26$\times$10$^{14}$ & 1.86$\times$10$^{-8}$ & 0.61 \\
                 & 	  	&     & \cyacet{}-blue&[$-$57.7, $-$52.9]& 0.59 & 3.73$\times$10$^{13}$ & 1.11$\times$10$^{-9}$ & 2.27 \\
                 & 	  	&     & HNCO-blue     &[$-$63.3, $-$52.9]& 0.33 & 4.42$\times$10$^{14}$ & 1.31$\times$10$^{-8}$ & 0.45 \\
                 &      &     & SiO-red       &[$-$50.3, $-$17.7]& 4.86 & 1.92$\times$10$^{14}$ & 1.55$\times$10$^{-9}$ & 4.79 \\
                 & 	  	&     & SO-red        &[$-$50.3, $-$28.5]& 2.25 & 5.36$\times$10$^{14}$ & 4.32$\times$10$^{-9}$ & 5.58 \\
                 & 	  	&     & \meth{}-red   &[$-$50.3, $-$41.2]& 0.84 & 5.04$\times$10$^{15}$ & 4.07$\times$10$^{-8}$ & 3.75 \\
                 & 	  	&     & \fmh{}-red    &[$-$50.3, $-$38.8]& 2.96 & 5.95$\times$10$^{14}$ & 4.81$\times$10$^{-9}$ & 11.26 \\
                 & 	  	&     & \cyacet{}-red &[$-$50.3, $-$40.0]& 1.04 & 1.37$\times$10$^{14}$ & 1.11$\times$10$^{-9}$ & 3.99 \\
                 & 	  	&     & HNCO-red      &[$-$50.3, $-$44.5]& 0.28 & 4.93$\times$10$^{13}$ & 3.98$\times$10$^{-10}$& 12.26 \\
Sgr C-A \#2     &$-$51.6& 5.2 & SiO-blue      &[$-$81.2, $-$52.8]& 2.06 & 1.28$\times$10$^{14}$ & 6.65$\times$10$^{-9}$ & 0.47 \\
            & [\mthc{}] &     & SO-blue       &[$-$72.6, $-$52.9]& 1.02 & 3.92$\times$10$^{14}$ & 2.04$\times$10$^{-8}$ & 0.53 \\
                 & 	  	&     & \meth{}-blue  &[$-$61.6, $-$52.9]& 1.46 & 8.41$\times$10$^{15}$ & 4.37$\times$10$^{-7}$ & 0.60 \\
                 & 	  	&     & \fmh{}-blue   &[$-$68.6, $-$52.9]& 1.93 & 1.09$\times$10$^{15}$ & 5.67$\times$10$^{-8}$ & 0.62 \\
                 & 	  	&     & \cyacet{}-blue&[$-$60.4, $-$52.9]& 0.34 & 4.91$\times$10$^{13}$ & 2.55$\times$10$^{-9}$ & 0.57 \\
                 & 	  	&     & HNCO-blue     &[$-$63.3, $-$52.9]& 0.25 & 3.37$\times$10$^{14}$ & 1.75$\times$10$^{-8}$ & 0.25 \\
                 &      &     & SiO-red        & [$-$50.3, 9.3]  & 4.40 & 2.48$\times$10$^{14}$ & 7.59$\times$10$^{-9}$ & 0.89 \\
                 & 	  	&     & SO-red        &[$-$50.3, $-$37.8]& 0.49 & 1.81$\times$10$^{14}$ & 5.54$\times$10$^{-9}$ & 0.95 \\
                 & 	  	&     & \meth{}-red   &[$-$50.3, $-$45.3]& 0.28 & 2.59$\times$10$^{15}$ & 7.93$\times$10$^{-8}$ & 0.65 \\
                 & 	  	&     & \fmh{}-red    &[$-$50.3, $-$33.3]& 1.64 & 2.15$\times$10$^{14}$ & 6.58$\times$10$^{-9}$ & 4.58 \\
                 & 	  	&     & \cyacet{}-red &[$-$50.3, $-$42.7]& 0.33 & 8.34$\times$10$^{13}$ & 2.55$\times$10$^{-9}$ & 0.56 \\
                 & 	  	&     & HNCO-red      &[$-$50.3, $-$45.8]& 0.34 & 1.39$\times$10$^{14}$ & 4.25$\times$10$^{-9}$ & 1.43 \\
Sgr C-B \#1*    &$-$53.4& 11.0& SiO-blue      &[$-$59.6, $-$54.7]& 0.12 & \nodata               & 1.68$\times$10$^{-9}$ & 0.11 & $X$(SiO) of the red lobe \\
            & [\meth{}] &     & SO-blue       &[$-$64.6, $-$54.7]& 0.14 & \nodata               & 5.44$\times$10$^{-9}$ & 0.28 & $X$(SO) of the red lobe \\
                 & 	  	&     & \meth{}-blue  &[$-$60.2, $-$54.7]& 0.31 & \nodata               & 8.17$\times$10$^{-8}$ & 0.69 & $X$(\meth) of the red lobe \\
                 & 	  	&     & \fmh{}-blue   &[$-$68.6, $-$54.7]& 0.31 & \nodata               & 8.78$\times$10$^{-9}$ & 0.64 & $X$(\fmh) of the red lobe \\
                 & 	  	&     & \cyacet{}-blue& \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & HNCO-blue     &[$-$56.6, $-$54.7]& 0.02 & \nodata               & 2.15$\times$10$^{-9}$ & 0.21 & $X$(HNCO) of the red lobe \\
                 &      &     & SiO-red       &[$-$52.1, $-$39.3]& 1.70 & 7.96$\times$10$^{13}$ & 1.68$\times$10$^{-9}$ & 1.55 \\
                 & 	  	&     & SO-red        &[$-$52.1, $-$45.8]& 0.50 & 2.58$\times$10$^{14}$ & 5.44$\times$10$^{-9}$ & 0.98 \\
                 & 	  	&     & \meth{}-red   &[$-$52.1, $-$46.6]& 0.80 & 3.87$\times$10$^{15}$ & 8.17$\times$10$^{-8}$ & 1.77 \\
                 & 	  	&     & \fmh{}-red    &[$-$52.4, $-$40.1]& 1.13 & 4.16$\times$10$^{14}$ & 8.78$\times$10$^{-9}$ & 2.36 \\
                 & 	  	&     & \cyacet{}-red &[$-$52.3, $-$45.4]& 0.18 & 4.07$\times$10$^{13}$ & 8.59$\times$10$^{-10}$& 0.88 \\
                 & 	  	&     & HNCO-red      &[$-$52.1, $-$48.5]& 0.09 & 1.02$\times$10$^{14}$ & 2.15$\times$10$^{-9}$ & 0.75 \\
Sgr C-B \#2     &$-$54.9& 2.0 & SiO-blue      &[$-$66.3, $-$56.2]& 1.17 & 4.64$\times$10$^{13}$ & 3.37$\times$10$^{-9}$ & 0.53 \\
            & [\cyacet] &     & SO-blue       &[$-$63.3, $-$56.2]& 0.68 & 2.40$\times$10$^{14}$ & 1.74$\times$10$^{-8}$ & 0.42 \\
                 & 	  	&     & \meth{}-blue  &[$-$64.3, $-$56.1]& 1.18 & 6.38$\times$10$^{15}$ & 4.63$\times$10$^{-7}$ & 0.46 \\
                 & 	  	&     & \fmh{}-blue   &[$-$75.4, $-$56.2]& 2.05 & 7.78$\times$10$^{14}$ & 5.65$\times$10$^{-8}$ & 0.66 \\
                 & 	  	&     & \cyacet{}-blue&[$-$63.1, $-$56.2]& 0.44 & 3.41$\times$10$^{13}$ & 2.47$\times$10$^{-9}$ & 0.77 \\
                 & 	  	&     & HNCO-blue     &[$-$60.6, $-$56.2]& 0.24 & 8.27$\times$10$^{13}$ & 6.00$\times$10$^{-9}$ & 0.71 \\
                 &      &     & SiO-red       &[$-$53.6, $-$31.2]& 0.72 & 8.91$\times$10$^{13}$ & 3.84$\times$10$^{-9}$ & 0.29 \\
                 & 	  	&     & SO-red        &[$-$53.9, $-$37.8]& 0.40 & 4.44$\times$10$^{14}$ & 1.91$\times$10$^{-8}$ & 0.22 \\
                 & 	  	&     & \meth{}-red   & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-red    & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \cyacet{}-red &[$-$53.6, $-$44.0]& 0.15 & 5.74$\times$10$^{13}$ & 2.47$\times$10$^{-9}$ & 0.26 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-B \#3     &$-$50.2& 27.9& SiO-blue     &[$-$140.6, $-$51.4]& 4.16 & 4.17$\times$10$^{14}$ & 1.62$\times$10$^{-9}$ & 3.92 \\
            & [\mthc{}] &     & SO-blue      &[$-$126.0, $-$51.2]& 2.88 & 2.34$\times$10$^{15}$ & 9.12$\times$10$^{-9}$ & 3.38 \\
                 & 	  	&     & \meth{}-blue  &[$-$64.3, $-$51.5]& 1.24 & 8.23$\times$10$^{15}$ & 3.21$\times$10$^{-8}$ & 7.00 \\
                 & 	  	&     & \fmh{}-blue  &[$-$114.6, $-$51.5]& 2.88 & 3.66$\times$10$^{15}$ & 1.43$\times$10$^{-8}$ & 3.69 \\
                 & 	  	&     & \cyacet{}-blue&[$-$75.3, $-$51.5]& 0.56 & 2.22$\times$10$^{14}$ & 8.65$\times$10$^{-10}$& 2.78 \\
                 & 	  	&     & HNCO-blue     &[$-$68.6, $-$51.2]& 0.93 & 3.99$\times$10$^{14}$ & 1.55$\times$10$^{-9}$ & 10.63 \\
                 &      &     & SiO-red        & [$-$48.9, 45.8] & 3.53 & 3.27$\times$10$^{14}$ & 1.12$\times$10$^{-9}$ & 4.82 \\
                 & 	  	&     & SO-red         & [$-$48.9, 15.6] & 1.88 & 1.12$\times$10$^{15}$ & 3.86$\times$10$^{-9}$ & 5.22 \\
                 & 	  	&     & \meth{}-red   &[$-$48.9, $-$23.6]& 0.84 & 1.51$\times$10$^{16}$ & 5.18$\times$10$^{-8}$ & 2.93 \\
                 & 	  	&     & \fmh{}-red     & [$-$48.9, 4.5]  & 3.02 & 3.51$\times$10$^{15}$ & 1.20$\times$10$^{-8}$ & 4.61 \\
                 & 	  	&     & \cyacet{}-red &[$-$48.9, $-$14.3]& 0.72 & 2.52$\times$10$^{14}$ & 8.65$\times$10$^{-10}$& 3.57 \\
                 & 	  	&     & HNCO-red      &[$-$48.9, $-$45.8]& 0.10 & 1.32$\times$10$^{14}$ & 4.53$\times$10$^{-10}$& 3.86 \\
Sgr C-B \#4     &$-$50.8& 5.8 & SiO-blue      &[$-$75.8, $-$52.1]& 0.58 & 1.47$\times$10$^{14}$ & 2.30$\times$10$^{-9}$ & 0.39 \\
            & [\cyacet] &     & SO-blue       &[$-$67.3, $-$52.1]& 0.18 & 2.90$\times$10$^{14}$ & 4.54$\times$10$^{-9}$ & 0.43 \\
                 & 	  	&     & \meth{}-blue  &[$-$60.2, $-$52.0]& 0.41 & 3.82$\times$10$^{15}$ & 5.98$\times$10$^{-8}$ & 1.23 \\
                 & 	  	&     & \fmh{}-blue   &[$-$68.6, $-$52.1]& 0.31 & 7.24$\times$10$^{14}$ & 1.13$\times$10$^{-8}$ & 0.50 \\
                 & 	  	&     & \cyacet{}-blue&[$-$59.0, $-$52.1]& 0.04 & 4.17$\times$10$^{13}$ & 6.52$\times$10$^{-10}$& 0.27 \\
                 & 	  	&     & HNCO-blue     & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 &      &     & SiO-red       &[$-$49.5, $-$32.5]& 0.64 & 7.55$\times$10$^{13}$ & 7.27$\times$10$^{-10}$& 1.35 \\
                 & 	  	&     & SO-red        &[$-$49.5, $-$37.8]& 0.20 & 2.50$\times$10$^{14}$ & 2.40$\times$10$^{-9}$ & 0.91 \\
                 & 	  	&     & \meth{}-red   &[$-$49.5, $-$41.2]& 0.52 & 3.85$\times$10$^{15}$ & 3.71$\times$10$^{-8}$ & 2.53 \\
                 & 	  	&     & \fmh{}-red    &[$-$49.7, $-$38.8]& 0.80 & 6.85$\times$10$^{14}$ & 6.60$\times$10$^{-9}$ & 2.22 \\
                 & 	  	&     & \cyacet{}-red &[$-$49.5, $-$41.3]& 0.22 & 6.77$\times$10$^{13}$ & 6.52$\times$10$^{-10}$& 1.46 \\
                 & 	  	&     & HNCO-red      &[$-$49.5, $-$47.2]& 0.06 & 1.15$\times$10$^{14}$ & 1.11$\times$10$^{-9}$ & 0.93 \\
Sgr C-B \#5     &$-$50.7& 1.7 & SiO-blue      &[$-$97.4, $-$52.0]& 0.98 & 1.72$\times$10$^{14}$ & 7.01$\times$10$^{-9}$ & 0.21 \\
            & [\meth{}] &     & SO-blue       &[$-$71.3, $-$52.0]& 0.16 & 2.56$\times$10$^{14}$ & 1.04$\times$10$^{-8}$ & 0.16 \\
                 & 	  	&     & \meth{}-blue  &[$-$58.9, $-$52.0]& 0.40 & 4.40$\times$10$^{15}$ & 1.79$\times$10$^{-7}$ & 0.40 \\
                 & 	  	&     & \fmh{}-blue   &[$-$68.6, $-$52.0]& 0.50 & 7.14$\times$10$^{14}$ & 2.91$\times$10$^{-8}$ & 0.32 \\
                 & 	  	&     & \cyacet{}-blue&[$-$61.7, $-$52.0]& 0.14 & 6.31$\times$10$^{13}$ & 2.57$\times$10$^{-9}$ & 0.23 \\
                 & 	  	&     & HNCO-blue     &[$-$56.6, $-$52.0]& 0.17 & 1.12$\times$10$^{14}$ & 4.56$\times$10$^{-9}$ & 0.68 \\
                 &      &     & SiO-red       &[$-$49.4, $-$35.2]& 0.20 & 5.53$\times$10$^{13}$ & 4.05$\times$10$^{-9}$ & 0.08 \\
                 & 	  	&     & SO-red        &[$-$49.4, $-$41.8]& 0.05 & 1.24$\times$10$^{14}$ & 9.12$\times$10$^{-9}$ & 0.06 \\
                 & 	  	&     & \meth{}-red   &[$-$49.4, $-$42.5]& 0.20 & 3.62$\times$10$^{15}$ & 2.65$\times$10$^{-7}$ & 0.14 \\
                 & 	  	&     & \fmh{}-red    &[$-$49.7, $-$41.5]& 0.30 & 5.62$\times$10$^{14}$ & 4.12$\times$10$^{-8}$ & 0.13 \\
                 & 	  	&     & \cyacet{}-red &[$-$49.5, $-$44.0]& 0.06 & 3.51$\times$10$^{13}$ & 2.57$\times$10$^{-9}$ & 0.09 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-C \#1     &$-$52.9& 31.4& SiO-blue      &[$-$67.7, $-$54.1]& 6.92 & 1.35$\times$10$^{14}$ & 5.26$\times$10$^{-9}$ & 2.01 \\
            & [\mthc{}] &     & SO-blue       &[$-$65.9, $-$54.2]& 5.44 & 7.42$\times$10$^{14}$ & 2.88$\times$10$^{-8}$ & 2.02 \\
                 & 	  	&     & \meth{}-blue  &[$-$65.6, $-$54.2]& 8.34 & 1.05$\times$10$^{16}$ & 4.09$\times$10$^{-7}$ & 3.69 \\
                 & 	  	&     & \fmh{}-blue   &[$-$67.3, $-$54.2]&10.36 & 1.47$\times$10$^{15}$ & 5.72$\times$10$^{-8}$ & 3.32 \\
                 & 	  	&     & \cyacet{}-blue&[$-$65.8, $-$54.2]& 1.75 & 9.24$\times$10$^{13}$ & 3.60$\times$10$^{-9}$ & 2.07 \\ 
                 & 	  	&     & HNCO-blue     &[$-$65.9, $-$54.2]& 1.92 & 5.81$\times$10$^{14}$ & 2.26$\times$10$^{-8}$ & 1.51 \\
                 &      &     & SiO-red       &[$-$51.6, $-$6.9] & 8.44 & 1.19$\times$10$^{14}$ & 5.73$\times$10$^{-9}$ & 2.25 \\
                 & 	  	&     & SO-red        &[$-$51.6, $-$13.8]& 7.00 & 9.62$\times$10$^{14}$ & 4.64$\times$10$^{-8}$ & 1.62 \\
                 & 	  	&     & \meth{}-red   &[$-$51.6, $-$35.8]& 4.37 & 7.39$\times$10$^{15}$ & 3.56$\times$10$^{-7}$ & 2.22 \\
                 & 	  	&     & \fmh{}-red    &[$-$51.6, $-$21.2]&10.13 & 1.56$\times$10$^{15}$ & 7.51$\times$10$^{-8}$ & 2.47 \\
                 & 	  	&     & \cyacet{}-red &[$-$51.6, $-$42.7]& 0.58 & 7.47$\times$10$^{13}$ & 3.60$\times$10$^{-9}$ & 0.69 \\
                 & 	  	&     & HNCO-red      &[$-$51.6, $-$40.5]& 1.28 & 3.42$\times$10$^{14}$ & 1.65$\times$10$^{-8}$ & 1.38 \\
Sgr C-C \#2     &$-$48.1& 9.9 & SiO-blue      &[$-$86.6, $-$49.4]& 5.04 & 1.69$\times$10$^{14}$ & 3.43$\times$10$^{-9}$ & 2.24 \\
            & [\cyacet] &     & SO-blue       &[$-$69.9, $-$49.4]& 2.79 & 5.16$\times$10$^{14}$ & 1.05$\times$10$^{-8}$ & 2.85 \\
                 & 	  	&     & \meth{}-blue  &[$-$65.6, $-$49.3]& 3.02 & 1.14$\times$10$^{16}$ & 2.31$\times$10$^{-7}$ & 2.36 \\
                 & 	  	&     & \fmh{}-blue   &[$-$67.3, $-$49.4]& 3.91 & 1.19$\times$10$^{15}$ & 2.42$\times$10$^{-8}$ & 2.96 \\
                 & 	  	&     & \cyacet{}-blue&[$-$60.4, $-$49.4]& 1.13 & 1.19$\times$10$^{14}$ & 2.42$\times$10$^{-9}$ & 2.00 \\ 
                 & 	  	&     & HNCO-blue     &[$-$59.3, $-$49.4]& 1.05 & 2.83$\times$10$^{14}$ & 5.74$\times$10$^{-9}$ & 3.25 \\
                 &      &     & SiO-red       &[$-$46.8, $-$42.0]& 0.10 & 2.77$\times$10$^{13}$ & 4.46$\times$10$^{-9}$ & 0.04 \\
                 & 	  	&     & SO-red        & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red   & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-red    &[$-$47.0, $-$45.5]& 0.06 & 8.27$\times$10$^{13}$ & 1.33$\times$10$^{-8}$ & 0.09 \\
                 & 	  	&     & \cyacet{}-red &[$-$46.8, $-$42.7]& 0.07 & 1.50$\times$10$^{13}$ & 2.42$\times$10$^{-9}$ & 0.13 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-C \#3     &$-$50.7& 58.7& SiO-blue      &[$-$143.3, $-$52.0]&2.05 & 3.33$\times$10$^{14}$ & 5.53$\times$10$^{-10}$& 5.67 \\
            & [\meth{}] &     & SO-blue       &[$-$65.9, $-$52.0]& 0.61 & 3.32$\times$10$^{14}$ & 5.52$\times$10$^{-10}$& 11.74 \\
                 & 	  	&     & \meth{}-blue  &[$-$61.6, $-$52.0]& 1.03 & 8.08$\times$10$^{15}$ & 1.34$\times$10$^{-8}$ & 13.94 \\
                 & 	  	&     & \fmh{}-blue   &[$-$82.2, $-$52.0]& 1.38 & 1.21$\times$10$^{15}$ & 2.01$\times$10$^{-9}$ & 12.55 \\
                 & 	  	&     & \cyacet{}-blue&[$-$73.9, $-$52.0]& 0.49 & 1.55$\times$10$^{14}$ & 2.57$\times$10$^{-10}$& 8.12 \\ 
                 & 	  	&     & HNCO-blue     &[$-$59.3, $-$52.0]& 0.30 & 3.65$\times$10$^{14}$ & 6.06$\times$10$^{-10}$& 8.64 \\
                 &      &     & SiO-red       &[$-$49.4, $-$46.0]& 0.20 & 1.81$\times$10$^{13}$ & 2.49$\times$10$^{-10}$& 1.19 \\
                 & 	  	&     & SO-red        &[$-$49.4, $-$47.2]& 0.12 & 1.13$\times$10$^{14}$ & 1.56$\times$10$^{-9}$ & 0.82 \\
                 & 	  	&     & \meth{}-red   &[$-$49.4, $-$43.9]& 0.79 & 4.93$\times$10$^{15}$ & 6.78$\times$10$^{-8}$ & 2.12 \\
                 & 	  	&     & \fmh{}-red    &[$-$49.7, $-$45.5]& 1.85 & 7.84$\times$10$^{14}$ & 1.08$\times$10$^{-8}$ & 3.14 \\
                 & 	  	&     & \cyacet{}-red &[$-$49.5, $-$46.7]& 0.09 & 1.87$\times$10$^{13}$ & 2.57$\times$10$^{-10}$& 1.42 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-D \#1     &$-$49.5& 6.3 & SiO-blue      &[$-$87.9, $-$50.8]& 0.76 & 9.09$\times$10$^{13}$ & 9.70$\times$10$^{-10}$& 1.19 \\
            & [\cyacet] &     & SO-blue       &[$-$55.3, $-$50.8]& 0.05 & 2.26$\times$10$^{13}$ & 2.42$\times$10$^{-10}$& 2.34 \\
                 & 	  	&     & \meth{}-blue  &[$-$56.2, $-$50.7]& 0.44 & 3.76$\times$10$^{15}$ & 4.01$\times$10$^{-8}$ & 1.98 \\
                 & 	  	&     & \fmh{}-blue   &[$-$64.6, $-$50.8]& 0.29 & 4.04$\times$10$^{14}$ & 4.31$\times$10$^{-9}$ & 1.24 \\
                 & 	  	&     & \cyacet{}-blue&[$-$59.0, $-$50.8]& 0.16 & 5.62$\times$10$^{13}$ & 6.00$\times$10$^{-10}$& 1.11 \\ 
                 & 	  	&     & HNCO-blue     &[$-$55.3, $-$50.8]& 0.14 & 1.40$\times$10$^{14}$ & 1.49$\times$10$^{-9}$ & 1.64 \\
                 &      &     & SiO-red       &[$-$48.2, $-$27.1]& 0.46 & 8.08$\times$10$^{13}$ & 2.34$\times$10$^{-9}$ & 0.30 \\
                 & 	  	&     & SO-red        & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \meth{}-red   & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 & 	  	&     & \fmh{}-red    &[$-$48.3, $-$30.6]& 0.26 & 6.76$\times$10$^{14}$ & 1.96$\times$10$^{-8}$ & 0.24 \\
                 & 	  	&     & \cyacet{}-red &[$-$48.2, $-$46.7]& 0.02 & 2.07$\times$10$^{13}$ & 6.00$\times$10$^{-10}$& 0.15 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-D \#2     &$-$53.4& 9.1 & SiO-blue      &[$-$73.1, $-$54.7]& 0.76 & 7.57$\times$10$^{13}$ & 1.54$\times$10$^{-9}$ & 0.76 \\
            & [\meth{}] &     & SO-blue       &[$-$60.6, $-$54.7]& 0.17 & 1.38$\times$10$^{14}$ & 2.80$\times$10$^{-9}$ & 0.64 \\
                 & 	  	&     & \meth{}-blue  &[$-$64.3, $-$54.7]& 0.39 & 4.86$\times$10$^{15}$ & 9.87$\times$10$^{-8}$ & 0.72 \\
                 & 	  	&     & \fmh{}-blue   &[$-$63.2, $-$54.7]& 0.45 & 3.33$\times$10$^{14}$ & 6.76$\times$10$^{-9}$ & 1.22 \\
                 & 	  	&     & \cyacet{}-blue&[$-$61.7, $-$54.7]& 0.20 & 5.59$\times$10$^{13}$ & 1.13$\times$10$^{-9}$ & 0.75 \\ 
                 & 	  	&     & HNCO-blue     & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
                 &      &     & SiO-red       &[$-$52.1, $-$5.5] & 1.80 & 2.19$\times$10$^{14}$ & 1.88$\times$10$^{-9}$ & 1.46 \\
                 & 	  	&     & SO-red        &[$-$52.1, $-$27.1]& 0.68 & 5.52$\times$10$^{14}$ & 4.74$\times$10$^{-9}$ & 1.52 \\
                 & 	  	&     & \meth{}-red   &[$-$52.1, $-$45.3]& 1.05 & 4.92$\times$10$^{15}$ & 4.23$\times$10$^{-8}$ & 4.48 \\
                 & 	  	&     & \fmh{}-red    &[$-$52.4, $-$40.1]& 1.25 & 4.64$\times$10$^{14}$ & 3.99$\times$10$^{-9}$ & 5.72 \\
                 & 	  	&     & \cyacet{}-red &[$-$52.3, $-$38.6]& 0.44 & 1.32$\times$10$^{14}$ & 1.13$\times$10$^{-9}$ & 1.65 \\
                 & 	  	&     & HNCO-red      &[$-$52.1, $-$47.2]& 0.07 & 1.44$\times$10$^{14}$ & 1.24$\times$10$^{-9}$ & 0.97 \\
Sgr C-D \#3     &$-$51.6& 57.7& SiO-blue      &[$-$93.3, $-$52.8]& 3.28 & 1.54$\times$10$^{14}$ & 1.32$\times$10$^{-9}$ & 3.80 \\
            & [\mthc{}] &     & SO-blue       &[$-$79.3, $-$52.9]& 1.56 & 4.08$\times$10$^{14}$ & 3.50$\times$10$^{-9}$ & 4.77 \\
                 & 	  	&     & \meth{}-blue  &[$-$64.3, $-$52.9]& 1.48 & 1.83$\times$10$^{15}$ & 1.57$\times$10$^{-8}$ & 16.99 \\
                 & 	  	&     & \fmh{}-blue   &[$-$72.7, $-$52.9]& 1.08 & 5.49$\times$10$^{14}$ & 4.70$\times$10$^{-9}$ & 4.22 \\
                 & 	  	&     & \cyacet{}-blue&[$-$72.5, $-$52.9]& 0.99 & 1.17$\times$10$^{14}$ & 1.00$\times$10$^{-9}$ & 4.22 \\ 
                 & 	  	&     & HNCO-blue     &[$-$56.6, $-$52.9]& 0.26 & 6.39$\times$10$^{13}$ & 5.47$\times$10$^{-10}$& 8.49 \\
                 &      &     & SiO-red       &[$-$50.3, $-$19.0]& 1.88 & 1.01$\times$10$^{14}$ & 1.00$\times$10$^{-9}$ & 2.87 \\
                 & 	  	&     & SO-red        &[$-$50.3, $-$35.1]& 0.53 & 2.64$\times$10$^{14}$ & 2.62$\times$10$^{-9}$ & 2.17 \\
                 & 	  	&     & \meth{}-red   &[$-$50.3, $-$43.9]& 0.20 & 4.31$\times$10$^{15}$ & 4.27$\times$10$^{-8}$ & 0.83 \\
                 & 	  	&     & \fmh{}-red    &[$-$50.3, $-$32.0]& 1.75 & 8.47$\times$10$^{14}$ & 8.40$\times$10$^{-9}$ & 3.82 \\
                 & 	  	&     & \cyacet{}-red &[$-$50.3, $-$40.0]& 0.60 & 1.01$\times$10$^{14}$ & 1.00$\times$10$^{-9}$ & 2.54 \\
                 & 	  	&     & HNCO-red      & \nodata          &\nodata&\nodata               & \nodata               & \nodata \\
Sgr C-D \#4     &$-$51.6& 33.2& SiO-blue      &[$-$59.6, $-$52.8]& 1.56 & 2.15$\times$10$^{13}$ & 4.51$\times$10$^{-10}$& 5.28 \\
            & [\mthc{}] &     & SO-blue       &[$-$82.0, $-$52.9]& 1.77 & 4.96$\times$10$^{14}$ & 1.04$\times$10$^{-8}$ & 1.82 \\
                 & 	  	&     & \meth{}-blue  &[$-$68.3, $-$52.9]& 2.14 & 6.42$\times$10$^{15}$ & 1.35$\times$10$^{-7}$ & 2.87 \\
                 & 	  	&     & \fmh{}-blue   &[$-$72.7, $-$52.9]& 2.60 & 9.16$\times$10$^{14}$ & 1.92$\times$10$^{-8}$ & 2.48 \\
                 & 	  	&     & \cyacet{}-blue&[$-$60.4, $-$52.9]& 0.34 & 5.13$\times$10$^{13}$ & 1.08$\times$10$^{-9}$ & 1.34 \\ 
                 & 	  	&     & HNCO-blue     &[$-$56.6, $-$52.9]& 0.06 & 5.02$\times$10$^{13}$ & 1.05$\times$10$^{-9}$ & 0.96 \\
                 &      &     & SiO-red       &[$-$50.3, $-$36.6]& 2.32 & 4.18$\times$10$^{13}$ & 5.60$\times$10$^{-10}$& 6.31 \\
                 & 	  	&     & SO-red        &[$-$50.3, $-$32.5]& 1.51 & 3.42$\times$10$^{14}$ & 4.58$\times$10$^{-9}$ & 3.54 \\
                 & 	  	&     & \meth{}-red   &[$-$50.3, $-$42.5]& 1.30 & 6.18$\times$10$^{15}$ & 8.27$\times$10$^{-8}$ & 2.84 \\
                 & 	  	&     & \fmh{}-red    &[$-$50.3, $-$34.7]& 4.61 & 6.46$\times$10$^{14}$ & 8.65$\times$10$^{-9}$ & 9.77 \\
                 & 	  	&     & \cyacet{}-red &[$-$50.3, $-$40.0]& 0.78 & 8.04$\times$10$^{13}$ & 1.08$\times$10$^{-9}$ & 3.07 \\
                 & 	  	&     & HNCO-red      &[$-$50.3, $-$44.5]& 0.31 & 1.31$\times$10$^{14}$ & 1.75$\times$10$^{-9}$ & 3.18 \\
Sgr C-E \#1     &$-$63.6& 8.5 & SiO-blue      &[$-$79.8, $-$64.9]& 0.29 & 6.93$\times$10$^{13}$ & 2.37$\times$10$^{-9}$ & 0.19 \\
            & [\mthc{}] &     & SO-blue       &[$-$67.3, $-$64.9]& 0.06 & 1.08$\times$10$^{14}$ & 3.70$\times$10$^{-9}$ & 0.18 \\
                 & 	  	&     & \meth{}-blue  &[$-$67.0, $-$64.9]& 0.06 & 3.20$\times$10$^{15}$ & 1.10$\times$10$^{-7}$ & 0.10 \\
                 & 	  	&     & \fmh{}-blue   &[$-$70.0, $-$64.9]& 0.15 & 3.99$\times$10$^{14}$ & 1.37$\times$10$^{-8}$ & 0.20 \\
                 & 	  	&     & \cyacet{}-blue&[$-$74.9, $-$64.9]& 0.07 & 4.36$\times$10$^{13}$ & 1.49$\times$10$^{-9}$ & 0.21 \\ 
                 & 	  	&     & HNCO-blue     &[$-$67.3, $-$64.9]& 0.03 & 1.65$\times$10$^{14}$ & 5.65$\times$10$^{-9}$ & 0.08 \\
                 &      &     & SiO-red       &[$-$62.3, $-$42.0]& 0.68 & 5.88$\times$10$^{13}$ & 1.82$\times$10$^{-9}$ & 0.57 \\
                 & 	  	&     & SO-red        &[$-$62.3, $-$45.8]& 0.30 & 3.84$\times$10$^{14}$ & 1.19$\times$10$^{-8}$ & 0.27 \\
                 & 	  	&     & \meth{}-red   &[$-$62.3, $-$42.5]& 0.22 & 8.97$\times$10$^{15}$ & 2.77$\times$10$^{-7}$ & 0.15 \\
                 & 	  	&     & \fmh{}-red    &[$-$62.3, $-$38.8]& 0.18 & 4.84$\times$10$^{14}$ & 1.50$\times$10$^{-8}$ & 0.22 \\
                 & 	  	&     & \cyacet{}-red &[$-$62.3, $-$58.9]& 0.12 & 4.83$\times$10$^{13}$ & 1.49$\times$10$^{-9}$ & 0.35 \\
                 & 	  	&     & HNCO-red      &[$-$62.3, $-$43.2]& 0.13 & 2.06$\times$10$^{14}$ & 6.37$\times$10$^{-9}$ & 0.35 \\
Sgr C-F \#1     &$-$48.9&154.8& SiO-blue      &[$-$81.2, $-$50.1]& 6.88 & 6.55$\times$10$^{13}$ & 8.17$\times$10$^{-10}$& 12.87 \\
            & [\mthc{}] &     & SO-blue       &[$-$84.6, $-$50.2]&10.91 & 7.88$\times$10$^{14}$ & 9.82$\times$10$^{-9}$ & 11.89 \\
                 & 	  	&     & \meth{}-blue  &[$-$61.6, $-$50.2]&13.13 & 6.84$\times$10$^{15}$ & 8.53$\times$10$^{-8}$ & 27.85 \\
                 & 	  	&     & \fmh{}-blue   &[$-$72.7, $-$50.2]& 3.72 & 1.07$\times$10$^{15}$ & 1.33$\times$10$^{-8}$ & 5.12 \\
                 & 	  	&     & \cyacet{}-blue&[$-$63.1, $-$50.2]& 6.19 & 1.14$\times$10$^{14}$ & 1.42$\times$10$^{-9}$ & 18.58 \\ 
                 & 	  	&     & HNCO-blue     &[$-$69.9, $-$50.2]& 5.29 & 5.65$\times$10$^{14}$ & 7.05$\times$10$^{-9}$ & 13.33 \\
                 &      &     & SiO-red       &[$-$47.6, $-$28.5]& 3.85 & 6.59$\times$10$^{13}$ & 4.73$\times$10$^{-10}$& 12.43 \\
                 & 	  	&     & SO-red        &[$-$47.6, $-$32.5]& 6.55 & 5.04$\times$10$^{14}$ & 3.62$\times$10$^{-9}$ & 19.36 \\
                 & 	  	&     & \meth{}-red   &[$-$47.6, $-$39.8]& 2.33 & 1.47$\times$10$^{15}$ & 1.06$\times$10$^{-8}$ & 39.76 \\
                 & 	  	&     & \fmh{}-red    &[$-$47.6, $-$33.3]& 7.57 & 9.81$\times$10$^{14}$ & 7.04$\times$10$^{-9}$ & 19.71 \\
                 & 	  	&     & \cyacet{}-red &[$-$47.6, $-$31.9]& 2.00 & 1.98$\times$10$^{14}$ & 1.42$\times$10$^{-9}$ & 6.01 \\
                 & 	  	&     & HNCO-red      &[$-$47.6, $-$33.8]& 3.22 & 2.35$\times$10$^{14}$ & 1.69$\times$10$^{-9}$ & 33.89 \\
Sgr C-F \#2     &$-$50.2&303.7& SiO-blue      &[$-$83.9, $-$51.4]&23.10 & 8.27$\times$10$^{13}$ & 1.74$\times$10$^{-9}$ & 20.27 \\
            & [\mthc{}] &     & SO-blue       &[$-$78.0, $-$51.2]&35.94 & 1.16$\times$10$^{15}$ & 2.44$\times$10$^{-8}$ & 15.76 \\
                 & 	  	&     & \meth{}-blue  &[$-$58.9, $-$51.5]&39.10 & 1.36$\times$10$^{16}$ & 2.86$\times$10$^{-7}$ & 24.73 \\
                 & 	  	&     & \fmh{}-blue   &[$-$70.0, $-$51.5]&28.04 & 8.35$\times$10$^{14}$ & 1.76$\times$10$^{-8}$ & 29.18 \\
                 & 	  	&     & \cyacet{}-blue&[$-$63.1, $-$51.5]&13.80 & 9.71$\times$10$^{13}$ & 2.04$\times$10$^{-9}$ & 28.83 \\ 
                 & 	  	&     & HNCO-blue     &[$-$69.9, $-$51.2]&18.06 & 6.99$\times$10$^{14}$ & 1.47$\times$10$^{-8}$ & 21.83 \\
                 &      &     & SiO-red       &[$-$48.9, $-$20.4]& 8.12 & 2.36$\times$10$^{14}$ & 2.16$\times$10$^{-9}$ & 5.74 \\
                 & 	  	&     & SO-red        &[$-$48.9, $-$28.5]&10.41 & 2.26$\times$10$^{15}$ & 2.06$\times$10$^{-8}$ & 5.41 \\
                 & 	  	&     & \meth{}-red   &[$-$48.9, $-$39.8]& 2.04 & 8.28$\times$10$^{15}$ & 7.58$\times$10$^{-8}$ & 4.87 \\
                 & 	  	&     & \fmh{}-red    &[$-$48.9, $-$30.6]& 6.23 & 2.10$\times$10$^{15}$ & 1.92$\times$10$^{-8}$ & 5.94 \\
                 & 	  	&     & \cyacet{}-red &[$-$48.9, $-$31.9]& 4.22 & 2.23$\times$10$^{14}$ & 2.04$\times$10$^{-9}$ & 8.82 \\
                 & 	  	&     & HNCO-red      &[$-$48.9, $-$33.8]& 2.60 & 6.43$\times$10$^{14}$ & 5.88$\times$10$^{-9}$ & 7.85 \\
Sgr C-G \#1     &$-$59.6& 37.2& SiO-blue      &[$-$73.1, $-$60.9]& 0.48 & 7.04$\times$10$^{13}$ & 5.26$\times$10$^{-10}$& 1.38 \\
            & [\mthc{}] &     & SO-blue       &[$-$74.0, $-$60.9]& 0.35 & 3.72$\times$10$^{14}$ & 2.78$\times$10$^{-9}$ & 1.36 \\
                 & 	  	&     & \meth{}-blue  &[$-$67.0, $-$60.9]& 0.63 & 6.00$\times$10$^{15}$ & 4.48$\times$10$^{-8}$ & 2.56 \\
                 & 	  	&     & \fmh{}-blue   &[$-$70.0, $-$60.9]& 1.18 & 1.32$\times$10$^{15}$ & 9.86$\times$10$^{-9}$ & 2.19 \\
                 & 	  	&     & \cyacet{}-blue&[$-$68.5, $-$60.9]& 0.17 & 7.11$\times$10$^{13}$ & 5.31$\times$10$^{-10}$& 1.33 \\ 
                 & 	  	&     & HNCO-blue     &[$-$64.6, $-$60.9]& 0.22 & 1.69$\times$10$^{14}$ & 1.26$\times$10$^{-9}$ & 3.08 \\
                 &      &     & SiO-red       &[$-$58.3, $-$40.6]& 0.46 & 1.08$\times$10$^{14}$ & 7.67$\times$10$^{-10}$& 0.91 \\
                 & 	  	&     & SO-red        &[$-$58.3, $-$37.8]& 0.48 & 6.64$\times$10$^{14}$ & 4.72$\times$10$^{-9}$ & 1.10 \\
                 & 	  	&     & \meth{}-red   &[$-$58.3, $-$45.3]& 0.14 & 4.88$\times$10$^{15}$ & 3.47$\times$10$^{-8}$ & 0.76 \\
                 & 	  	&     & \fmh{}-red    &[$-$58.3, $-$42.8]& 0.35 & 1.00$\times$10$^{15}$ & 7.10$\times$10$^{-9}$ & 0.90 \\
                 & 	  	&     & \cyacet{}-red &[$-$58.3, $-$50.8]& 0.13 & 7.48$\times$10$^{13}$ & 5.31$\times$10$^{-10}$& 1.01 \\
                 & 	  	&     & HNCO-red      &[$-$58.3, $-$51.2]& 0.12 & 2.52$\times$10$^{14}$ & 1.79$\times$10$^{-9}$ & 1.19 \\
\enddata
\tablecomments{Column (1): outflow ID. Entries marked with asterisks are candidates, and those without asterisks are highly likely outflows. Column (2): \vlsr{} of the core, and the line used to determine the \vlsr{}. Column (3): mass of the core (\citetalias{lu2020a}). Column (4): outflow lobe identifier. Column (5): velocity range of the outflow lobe. Column (6): integrated intensity of molecular emission. Column (7): column density at the reference positions, which are marked by black crosses in Figures~\ref{fig:outflows_c20_a}--\ref{fig:outflows_sgrc_g}. Column (8): adopted molecular abundance with respect to H$_\text{2}$. Column (9): outflow mass. Column (10): notes on the selection of molecular abundances.}
\end{deluxetable*}
